Composite Convolution: a Flexible Operator for Deep Learning on 3D Point Clouds

Deep neural networks require specific layers to process point clouds, as the scattered and irregular location of 3D points prevents the use of conventional convolutional filters. We introduce the composite layer, a flexible and general alternative to the existing convolutional operators that process 3D point clouds. We design our composite layer to extract and compress the spatial information from the 3D coordinates of points and then combine this with the feature vectors. Compared to mainstream point-convolutional layers such as ConvPoint and KPConv, our composite layer guarantees greater flexibility in network design and provides an additional form of regularization. To demonstrate the generality of our composite layers, we define both a convolutional composite layer and an aggregate version that combines spatial information and features in a nonlinear manner, and we use these layers to implement CompositeNets. Our experiments on synthetic and real-world datasets show that, in both classification, segmentation, and anomaly detection, our CompositeNets outperform ConvPoint, which uses the same sequential architecture, and achieve similar results as KPConv, which has a deeper, residual architecture. Moreover, our CompositeNets achieve state-of-the-art performance in anomaly detection on point clouds. Our code is publicly available at \url{https://github.com/sirolf-otrebla/CompositeNet}.

==> tikz/composite_layer.tex <==
\usetikzlibrary{shapes,arrows}

\usetikzlibrary{positioning}
\usetikzlibrary{3d} %for including external image 


\def\ConvColor{rgb:yellow,5;red,2.5;white,5}
\def\ConvReluColor{rgb:yellow,5;red,5;white,5}
\def\PoolColor{rgb:red,1;black,0.3}
\def\UnpoolColor{rgb:blue,2;green,1;black,0.3}
\def\FcColor{rgb:blue,5;red,2.5;white,5}
\def\FcReluColor{rgb:blue,5;red,5;white,4}
\def\SoftmaxColor{rgb:magenta,5;black,7}   
\def\SumColor{rgb:blue,5;green,15}


\newcommand{\copymidarrow}{\tikz \draw[-Stealth,line width=0.8mm,draw={rgb:blue,4;red,1;green,1;black,3}] (-0.3,0) -- ++(0.3,0);}

\begin{tikzpicture}

\begin{axis}[
    width=0.5\textwidth,
    height=0.4\textwidth,
    scale only axis,
    xmin=-2.75, xmax=5.25,
    ymin=-3.5, ymax=3,
    axis line style={draw=none},
    tick style={draw=none},
    xticklabels={,,},
    yticklabels={,,}
    ]

\addplot[only marks, color=our_red, mark=diamond*, mark size=3pt]
coordinates{
(0,0)
(4,0)
(2.8,1.2)
(3.5,-0.5)
(4.7,-0.8)
};

\filldraw[fill=none, thick](0,0) circle (1.2);
\filldraw[fill=none, dotted](-1.2,1.2) circle (1.2);
\filldraw[fill=none, dotted](-0.5,-0.5) circle (1.2);
\filldraw[fill=none, dotted](0.5,-0.8) circle (1.2);

\addplot[only marks, color=our_blue, mark=diamond*, mark size=3pt]
coordinates{
(-1.2,1.2)
(-0.5,-0.5)
(0.5,-0.8)
(-0.4,2)
(-0.4,0.8)
(-2,1)
(-1.35,-0.7)
(-0.1,-1.4)
(0.4,1)
(1.2,-1.)
(-1.5,2.2)
};

\node[below] at (0.1,-0.05) {\scriptsize$y$};
\node[below] at (4.1,-0.05) {\scriptsize$y$};
\node[] at (1,1) {\scriptsize$X_y$};
\node[] at (0,2.7) {\scriptsize$P$};
\node[] at (4,2.7) {\scriptsize$Q$};
\draw[->, ultra thick] (1.5,0)--(2.5,0);

\node[] at (-1.1,-2.5) {\scriptsize$X_y$};
\node[] at (-1.1,-3) {\scriptsize$\phi$};
\draw[->] (-.65,-2.5)--(-.2,-2.5);
\filldraw[fill=\SumColor, fill opacity=0.5] (-0.1,-2.76) rectangle (1.3,-2.24);
\node[] at (.6,-2.5) {\scriptsize$s(\cdot -y)$};
\draw[->] (1.4,-2.5)--(1.8,-2.5);
\draw[->] (-.65,-3)--(1.8,-3);
\filldraw[fill=\ConvColor, fill opacity=0.5] (1.9,-3.25) rectangle (3.1,-2.25);
\node[] at (2.5,-2.75) {\scriptsize$f$};
\draw[->] (3.2,-2.75)--(3.75,-2.75);
\node[right] at (3.75,-2.75) {\scriptsize$\psi$};

\end{axis}


\end{tikzpicture}

==> tikz/main_tuning.tex <==
\begin{tikzpicture}
\begin{groupplot}[ % THESE OPTIONS HOLD FOR EVERY SUBPLOT (SUBPLOT-SPECIFIC OPTIONS CAN BE SET IN EACH SUBPLOT)
    group style={group size=2 by 1, vertical sep=1.2cm,
    horizontal sep=1.2cm},
    width=0.40\textwidth,
    height=0.276\textwidth,
    title style = {font=\small,
%        at={(0.5, 0.9)},
    },
    scale only axis,
    ymajorgrids,
    xlabel style = {anchor = near ticklabel, 
        	at = {(0.5,-0.1)},font=\footnotesize},
    ylabel style = {at={(-0.12,0.5)},
            font=\footnotesize},
    xticklabel style = {font = \footnotesize},
    yticklabel style = {font = \footnotesize},
    y tick label style={/pgf/number format/.cd,1000 sep={},scale only axis,scaled ticks=false,
    fixed zerofill,
    precision=2}
]
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
%
\nextgroupplot[
        xticklabels = {$2$,$4$,$8$,$16$,$32$,$64$},
        xmode = log,
        %log basis x = {2},
        log ticks with fixed point,
        xtick={2e6,4e6,8e6,16e6,32e6,64e6},
        xlabel={\#parameters ($\cdot10^6$)},
        ylabel={overall accuracy},
        title={Comparison with ConvPoint and KPConv-vanilla},
        ]
name=ax1,
% width=0.85\columnwidth,
% width=0.2\textwidth,
% height=0.5\columnwidth,
scale only axis,
% minor xtick = {0,5000000,...,60000000},
% xmin = 0, 
% xmax = 1050,
% xticklabels = {$1$,$2$,$4$,$8$,$16$,$32$,$64$},
xmode = log,
%log basis x = {2},
% log ticks with fixed point,
% xtick={1e6,2e6,4e6,8e6,16e6,32e6,64e6},
%xticklabels = {$2\cdot10^6$,$4\cdot10^6$,$8\cdot10^6$,$16\cdot10^6$,$32\cdot10^6$,$64\cdot10^6$},
%xticklabels = {2,4,8,16,32,64},
title style = {
    %font = \small,
    at = {(0.5, 0.97)},
},
xlabel style = {
	align=center,
	anchor = near ticklabel, 
	at = {(0.5,-0.1)},
    %font=\small,
},
%xticklabel style = {font = \small},
%yticklabel style = {font = \small},
ylabel style = {
    anchor = center, 
    at = {(-0.12,0.5)},
    font=\small,
},
%tick style={draw=none},


% ymin = 0.895,
ymax = 0.875,
ytick = {0.65,0.7,...,0.9},
ymajorgrids=true,
%xmajorgrids=true,
legend style={at={(0.99, 0.01)},
	anchor=south east, 
	font=\scriptsize,
	legend cell align=left,
	legend columns=2},
y tick label style={
    font=\small,
    /pgf/number format,
    fixed,
    fixed zerofill,
    precision=2}
]
\coordinate (insetPosition) at (rel axis cs:1,-0.005);
\coordinate (c1) at (rel axis cs:0.51,0.535);
\coordinate (c2) at (rel axis cs:0.645,0.93);
\addplot[style_convpoint]
table [
    x=convpointP,
    y=convpoint,
]{data/params.txt};
%\addlegendentry{ConvPoint}
%
\addplot[style_kpconv, dashed, mark options={solid}]
table [
    x=kpconvP,
    y=kpconv,
]{data/params.txt};
%\addlegendentry{KPConv-vanilla}

\addplot[style_linear]
table [
    x=linearP,
    y=linear,
]{data/params.txt};
%\addlegendentry{Ours (Conv.)}
%
\addplot[style_aggr]
table [
    x=aggrP,
    y=aggr,
]{data/params.txt};
%\addlegendentry{Ours (Aggr.)}
% \draw (c1) rectangle (c2);
\node [below] at (axis cs:2000000,0.785) {\scriptsize$0.56\text{ms}$};
\node [] at (axis cs:64000000,0.858) {\scriptsize$2.85\text{ms}$};
\node [right] at (axis cs:4000000,0.775) {\scriptsize$0.67\text{ms}$};
\node [right] at (axis cs:4000000,0.847) {\scriptsize$1.74\text{ms}$};
\node [right] at (axis cs:15500000,0.858) {\scriptsize$1.78\text{ms}$};
\node [right] at (axis cs:15500000,0.824) {\scriptsize$0.70\text{ms}$};
\node [above] at (axis cs:1500000,0.70) {\scriptsize$0.90\text{ms}$};
\node [above] at (axis cs:45000000,0.75) {\scriptsize$3.32\text{ms}$};

    % \begin{axis}[at={(insetPosition)},
    % anchor={outer south east},
    % footnotesize,
    % axis background/.style={fill=white},
    % name = ax2,
    % ymajorgrids=true,
    % xmajorgrids=true,
    % tick style={draw=none},
    % scaled x ticks = false,
    % xticklabel style = {font = \scriptsize},
    % yticklabel style = {font = \scriptsize},
    % xtick={15225000,15235000,15245000},
    % xticklabels={$\textcolor{white}{^6}15.225$,$\textcolor{white}{^6}15.235$,$\qquad15.245\cdot10^6$},
    % % y tick label style={
	   %% /pgf/number format,
	   %% fixed,
    % %     fixed zerofill,
	   %% precision=4}
    % % ]
    % ]
    % %small plot
    % \addplot[style_aggr]
    % table [
    %     x=aggrP,
    %     y=aggr,
    % ]{data/params.txt};
    % \node [right] at (axis cs:15223000,0.824) {$0.70ms$};
    % \node [left] at (axis cs:15245000,0.858) {$1.78ms$};
    % \end{axis}
    % \draw [dotted] (c1) -- (ax2.south west);
    % \draw [dotted] (c2) -- (ax2.north east);
    % \node[] at (ax1.south east) {$\quad\cdot$10\textsuperscript{6}};

\nextgroupplot[%tick style={draw=none},
        xmax=17,
        xmin= 3,
        ymax = 0.94, ymin = 0.87,
        x dir=reverse,
        xtick={4,8,12,16},
        ytick={0.88,0.89,...,0.93},
        xticklabels = {$4$,$8$,$12$,$16$},
        xlabel={$K$ ($M$ for KPConv)},
        title={Comparison with KPConv},
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\scriptsize, legend to name = grouplegend,}
        ]
\addplot[style_convpoint]
coordinates{(0,0.89) (0,0.9)};
\addlegendentry{ConvPoint}
%
\addplot[style_kpconv, dashed, mark options={solid}]
coordinates{(12,0.7)(16,0.7)};
\addlegendentry{KPConv-vanilla}
%
\addplot[style_kpconv]
table [
    x=KPConvP,
    y=KPConv,
]{data/tuningK.txt};
\addlegendentry{KPConv}
%
\addplot[style_linear]
table [
    x=linearP,
    y=linear,
]{data/tuningK.txt};
\addlegendentry{Ours (Conv.)}
%
\addplot[style_aggr]
table [
    x=aggrP,
    y=aggr,
]{data/tuningK.txt};
\addlegendentry{Ours (Aggr.)}

\node [below] at (axis cs:4.4,0.878) {\scriptsize$3.9\cdot10^6$};
\node [above] at (axis cs:15.6,0.93) {\scriptsize$6.3\cdot10^6$};
\node [above] at (axis cs:4.4,0.906) {\scriptsize$3.8\cdot10^6$};
\node [above] at (axis cs:15.6,0.915) {\scriptsize$1.5\cdot10^7$};
\node [below] at (axis cs:4.4,0.897) {\scriptsize$9.8\cdot10^5 $};
\node [below] at (axis cs:15.6,0.91) {\scriptsize$3.9\cdot10^6$};


\end{groupplot}
% \node[align=right] at ($(group c1r1.south east) + (0.1cm,-0.1cm)$) {\scriptsize $\cdot10^6$};
\node[align=center] at ($(group c1r1.south west)!.5!(group c1r1.south east) + (0cm,-1.05cm)$) {\scriptsize(a)};
\node[align=center] at ($(group c2r1.south west)!.5!(group c2r1.south east) + (0cm,-1.05cm)$) {\scriptsize(b)};
\node at ($(group c1r1)!.5!(group c2r1) + (0cm,-3.2cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}%
